Path integral contour deformations for observables in $SU(N)$ gauge theory

Path integral contour deformations have been shown to mitigate sign and signal-to-noise problems associated with phase fluctuations in lattice field theories. We define a family of contour deformations applicable to $SU(N)$ lattice gauge theory that can reduce sign and signal-to-noise problems associated with complex actions and complex observables. For observables, these contours can be used to define deformed observables with identical expectation value but different variance. As a proof-of-principle, we apply machine learning techniques to optimize the deformed observables associated with Wilson loops in two dimensional $SU(2)$ and $SU(3)$ gauge theory. We study loops consisting of up to 64 plaquettes and achieve variance reduction of up to 4 orders of magnitude.

==> contour1_cartoon.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Axis 2D [id:dp25002381159098763] 
\draw  (15,115.58) -- (141.59,115.58)(27.66,12.6) -- (27.66,127.02) (134.59,110.58) -- (141.59,115.58) -- (134.59,120.58) (22.66,19.6) -- (27.66,12.6) -- (32.66,19.6)  ;
%Straight Lines [id:da012448710548571551] 
\draw [color={rgb, 255:red, 3; green, 10; blue, 167 }  ,draw opacity=1 ][line width=1.5]    (27.66,115.58) -- (116.81,115.58) ;
\draw [shift={(116.81,115.58)}, rotate = 0] [color={rgb, 255:red, 3; green, 10; blue, 167 }  ,draw opacity=1 ][fill={rgb, 255:red, 3; green, 10; blue, 167 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.48, y radius= 3.48]   ;
\draw [shift={(27.66,115.58)}, rotate = 0] [color={rgb, 255:red, 3; green, 10; blue, 167 }  ,draw opacity=1 ][fill={rgb, 255:red, 3; green, 10; blue, 167 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.48, y radius= 3.48]   ;
%Curve Lines [id:da22036725062847506] 
\draw [color={rgb, 255:red, 112; green, 178; blue, 63 }  ,draw opacity=1 ][line width=1.5]    (27.66,115.58) .. controls (36.47,108.71) and (50.34,92.65) .. (61.04,95.07) .. controls (71.74,97.5) and (62.19,56.64) .. (72.58,63.08) .. controls (82.97,69.52) and (92.41,72.35) .. (93.73,87.07) .. controls (95.05,101.79) and (78.57,125.26) .. (82.84,131.73) .. controls (87.1,138.21) and (112.47,118.96) .. (116.81,115.58) ;
\draw [shift={(116.81,115.58)}, rotate = 322.05] [color={rgb, 255:red, 112; green, 178; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 112; green, 178; blue, 63 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(27.66,115.58)}, rotate = 322.05] [color={rgb, 255:red, 112; green, 178; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 112; green, 178; blue, 63 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da5448767767433973] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (27.71,83.07) .. controls (37.31,75.59) and (51.22,41.38) .. (62.97,44.42) .. controls (74.71,47.45) and (81.52,117.49) .. (95.01,137.73) .. controls (108.51,157.97) and (111.6,105.13) .. (116.81,101.07) ;
\draw [shift={(116.81,101.07)}, rotate = 322.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(27.71,83.07)}, rotate = 322.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Shape: Axis 2D [id:dp20850113919583269] 
\draw  (172,114.58) -- (298.59,114.58)(184.66,11.6) -- (184.66,126.02) (291.59,109.58) -- (298.59,114.58) -- (291.59,119.58) (179.66,18.6) -- (184.66,11.6) -- (189.66,18.6)  ;
%Straight Lines [id:da009943316285294879] 
\draw [color={rgb, 255:red, 3; green, 10; blue, 167 }  ,draw opacity=1 ][line width=1.5]    (184.66,114.58) -- (273.81,114.58) ;
\draw [shift={(273.81,114.58)}, rotate = 0] [color={rgb, 255:red, 3; green, 10; blue, 167 }  ,draw opacity=1 ][fill={rgb, 255:red, 3; green, 10; blue, 167 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.48, y radius= 3.48]   ;
\draw [shift={(184.66,114.58)}, rotate = 0] [color={rgb, 255:red, 3; green, 10; blue, 167 }  ,draw opacity=1 ][fill={rgb, 255:red, 3; green, 10; blue, 167 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.48, y radius= 3.48]   ;
%Curve Lines [id:da9273036543894462] 
\draw [color={rgb, 255:red, 112; green, 178; blue, 63 }  ,draw opacity=1 ][line width=1.5]    (184.66,114.58) .. controls (193.47,107.71) and (204.13,100.57) .. (214.83,103) .. controls (225.54,105.43) and (210.44,132.56) .. (220.83,139) .. controls (231.23,145.44) and (243.83,89) .. (248.83,100) .. controls (253.83,111) and (249.57,151.53) .. (253.83,158) .. controls (258.1,164.47) and (269.47,117.96) .. (273.81,114.58) ;
\draw [shift={(273.81,114.58)}, rotate = 322.05] [color={rgb, 255:red, 112; green, 178; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 112; green, 178; blue, 63 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(184.66,114.58)}, rotate = 322.05] [color={rgb, 255:red, 112; green, 178; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 112; green, 178; blue, 63 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da4879760234687782] 
\draw [color={rgb, 255:red, 112; green, 178; blue, 63 }  ,draw opacity=1 ][line width=1.5]    (184.71,86.07) .. controls (194.31,78.59) and (210.83,64) .. (223.83,66) .. controls (236.83,68) and (205.83,77) .. (216.83,90) .. controls (227.83,103) and (234.83,86) .. (247.83,82) .. controls (260.83,78) and (271.94,88.33) .. (274.83,86.07) ;
\draw [shift={(274.83,86.07)}, rotate = 322.05] [color={rgb, 255:red, 112; green, 178; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 112; green, 178; blue, 63 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(184.71,86.07)}, rotate = 322.05] [color={rgb, 255:red, 112; green, 178; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 112; green, 178; blue, 63 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da4922067466008355] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (184.71,86.07) -- (274.83,86.07) ;
%Straight Lines [id:da19681082381448634] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (184.71,9.57) .. controls (186.38,11.24) and (186.38,12.9) .. (184.71,14.57) .. controls (183.04,16.24) and (183.04,17.9) .. (184.71,19.57) .. controls (186.38,21.24) and (186.38,22.9) .. (184.71,24.57) .. controls (183.04,26.24) and (183.04,27.9) .. (184.71,29.57) .. controls (186.38,31.24) and (186.38,32.9) .. (184.71,34.57) .. controls (183.04,36.24) and (183.04,37.9) .. (184.71,39.57) .. controls (186.38,41.24) and (186.38,42.9) .. (184.71,44.57) .. controls (183.04,46.24) and (183.04,47.9) .. (184.71,49.57) .. controls (186.38,51.24) and (186.38,52.9) .. (184.71,54.57) .. controls (183.04,56.24) and (183.04,57.9) .. (184.71,59.57) .. controls (186.38,61.24) and (186.38,62.9) .. (184.71,64.57) .. controls (183.04,66.24) and (183.04,67.9) .. (184.71,69.57) .. controls (186.38,71.24) and (186.38,72.9) .. (184.71,74.57) .. controls (183.04,76.24) and (183.04,77.9) .. (184.71,79.57) .. controls (186.38,81.24) and (186.38,82.9) .. (184.71,84.57) .. controls (183.04,86.24) and (183.04,87.9) .. (184.71,89.57) .. controls (186.38,91.24) and (186.38,92.9) .. (184.71,94.57) .. controls (183.04,96.24) and (183.04,97.9) .. (184.71,99.57) .. controls (186.38,101.24) and (186.38,102.9) .. (184.71,104.57) .. controls (183.04,106.24) and (183.04,107.9) .. (184.71,109.57) .. controls (186.38,111.24) and (186.38,112.9) .. (184.71,114.57) .. controls (183.04,116.24) and (183.04,117.9) .. (184.71,119.57) .. controls (186.38,121.24) and (186.38,122.9) .. (184.71,124.57) .. controls (183.04,126.24) and (183.04,127.9) .. (184.71,129.57) .. controls (186.38,131.24) and (186.38,132.9) .. (184.71,134.57) .. controls (183.04,136.24) and (183.04,137.9) .. (184.71,139.57) -- (184.71,140) -- (184.71,140) ;
%Straight Lines [id:da016350095710515156] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (274.71,9.57) .. controls (276.38,11.24) and (276.38,12.9) .. (274.71,14.57) .. controls (273.04,16.24) and (273.04,17.9) .. (274.71,19.57) .. controls (276.38,21.24) and (276.38,22.9) .. (274.71,24.57) .. controls (273.04,26.24) and (273.04,27.9) .. (274.71,29.57) .. controls (276.38,31.24) and (276.38,32.9) .. (274.71,34.57) .. controls (273.04,36.24) and (273.04,37.9) .. (274.71,39.57) .. controls (276.38,41.24) and (276.38,42.9) .. (274.71,44.57) .. controls (273.04,46.24) and (273.04,47.9) .. (274.71,49.57) .. controls (276.38,51.24) and (276.38,52.9) .. (274.71,54.57) .. controls (273.04,56.24) and (273.04,57.9) .. (274.71,59.57) .. controls (276.38,61.24) and (276.38,62.9) .. (274.71,64.57) .. controls (273.04,66.24) and (273.04,67.9) .. (274.71,69.57) .. controls (276.38,71.24) and (276.38,72.9) .. (274.71,74.57) .. controls (273.04,76.24) and (273.04,77.9) .. (274.71,79.57) .. controls (276.38,81.24) and (276.38,82.9) .. (274.71,84.57) .. controls (273.04,86.24) and (273.04,87.9) .. (274.71,89.57) .. controls (276.38,91.24) and (276.38,92.9) .. (274.71,94.57) .. controls (273.04,96.24) and (273.04,97.9) .. (274.71,99.57) .. controls (276.38,101.24) and (276.38,102.9) .. (274.71,104.57) .. controls (273.04,106.24) and (273.04,107.9) .. (274.71,109.57) .. controls (276.38,111.24) and (276.38,112.9) .. (274.71,114.57) .. controls (273.04,116.24) and (273.04,117.9) .. (274.71,119.57) .. controls (276.38,121.24) and (276.38,122.9) .. (274.71,124.57) .. controls (273.04,126.24) and (273.04,127.9) .. (274.71,129.57) .. controls (276.38,131.24) and (276.38,132.9) .. (274.71,134.57) .. controls (273.04,136.24) and (273.04,137.9) .. (274.71,139.57) -- (274.71,140) -- (274.71,140) ;
%Right Arrow [id:dp761231037087466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (248.72,16.31) -- (267.13,30.52) -- (268.34,28.94) -- (272.43,37.14) -- (263.47,35.25) -- (264.69,33.68) -- (246.29,19.47) -- cycle ;
%Right Arrow [id:dp13272832472280505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (210.55,19.84) -- (194.04,36.21) -- (195.45,37.63) -- (186.79,40.6) -- (189.83,31.97) -- (191.24,33.38) -- (207.74,17.01) -- cycle ;
%Curve Lines [id:da07870378678844014] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (48.89,115.58) .. controls (49.73,109) and (47.91,104.23) .. (46.01,101.27) ;
\draw [shift={(45.83,101)}, rotate = 236.31] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(48.7,108.1)}, rotate = 446.84] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(48.83,116)}, rotate = 278.13] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da7786738388766477] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (57.5,114.64) .. controls (57.54,108.81) and (58.52,102.07) .. (60.93,95.38) ;
\draw [shift={(61.04,95.07)}, rotate = 290.15] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(58.41,104.84)}, rotate = 457.22] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(57.5,115)}, rotate = 270] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da4539251046582702] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (66.47,114.57) .. controls (66.06,105.35) and (75.56,102.9) .. (79.5,96) .. controls (83.46,89.07) and (87.42,81.16) .. (87.5,73.24) ;
\draw [shift={(87.5,73)}, rotate = 270] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(71.44,104.33)}, rotate = 489.22] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(84.95,84.99)}, rotate = 474.23] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(66.5,115)}, rotate = 265.63] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da11305718845382184] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (94.45,116.4) .. controls (93.43,124.89) and (90.59,126.99) .. (88.62,131.71) ;
\draw [shift={(88.5,132)}, rotate = 111.8] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(92.4,124.38)}, rotate = 286.65999999999997] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(94.5,116)}, rotate = 96.34] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9507709065370622] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (100.5,116.35) .. controls (100.5,121.9) and (100.56,123.01) .. (103.28,125.78) ;
\draw [shift={(103.5,126)}, rotate = 45] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(100.73,121.49)}, rotate = 267.40999999999997] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(100.5,116)}, rotate = 90] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

% Text Node
\draw (40.76,120.51) node [anchor=north west][inner sep=0.75pt]    {$\theta$};
% Text Node
\draw (34.89,23.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {invalid $\displaystyle \widetilde{\theta }( \theta )$};
% Text Node
\draw (91.37,59.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {valid $\displaystyle \widetilde{\theta }( \theta)$};
% Text Node
\draw (198.76,117.51) node [anchor=north west][inner sep=0.75pt]    {$\phi$};
% Text Node
\draw (200.45,45.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {valid $\displaystyle \widetilde{\phi }( \phi)$};
% Text Node
\draw (187.37,142.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {valid $\displaystyle \widetilde{\phi }( \phi)$};
% Text Node
\draw (208,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {identified};


\end{tikzpicture}
